Revisiting the directed pathwidth of h-semicomplete digraphs

A digraph is $h$-semicomplete if every vertex has at most $h$ non-neighbors. In semicomplete digraphs, $k$-triples are obstructions to bounded directed pathwidth with many algorithmic applications: Fradkin and Seymour [JCTB 2013] showed that a large triple contains a subdivision of every small digraph, and triples were used for irrelevant vertex arguments in routing problems by Fomin and Pilipczuk [JCTB 2019] and Gomes, Lopes, and Sau [ICALP 2025]. Fradkin and Seymour also showed that there is a function $f(k)$ such that every semicomplete digraph of directed pathwidth at least $f(k)$ contains a $k$-triple, and their proof gives $f(k)$ triply exponential in $k$. For $h$-semicomplete digraphs, a result of Kitsunai et al. [ESA 2015] also yields a $k$-triple, but only existentially, and finding one in fixed-parameter time remained open. We improve the bound on $f(k)$ to a single exponential and extend the result to $h$-semicomplete digraphs: we show that every $h$-semicomplete digraph of directed pathwidth greater than $(h+1) \cdot k \cdot 2^{27k+9}$ contains a $k$-triple, which we find in polynomial time, and no bound subexponential in $k$ or sublinear in $h$ is possible. We also extend the approximation algorithm for directed pathwidth of Fomin and Pilipczuk to $h$-semicomplete digraphs, so its certificates of large directed pathwidth remain valid. Our proof is much shorter than the analysis of Kitsunai et al., and while their algorithm is exact, ours runs in polynomial time. As an application, we show that Arc-Disjoint Paths on $h$-semicomplete digraphs is fixed-parameter tractable parameterized by the number of paths and $h$, generalizing the semicomplete case. Finally, unlike in semicomplete digraphs, directed pathwidth does not bound directed cliquewidth: for every $k$, some acyclic $1$-semicomplete digraph, so of directed pathwidth zero, has directed cliquewidth at least $k$.

==> Fig/adp-anti-triple.tex <==
\begin{tikzpicture}[yscale=.6]
  \foreach \i in {1,...,3} {
      \node[blackvertex, label={[yshift=-.1cm]-90:{$a_\i$}}] (a\i) at (1.4*\i-1.4,-.5) {};
      \node[blackvertex, label={[xshift=-.1cm]180:{$b_\i$}}] (b\i) at (-2.2,\i) {};
      \node[blackvertex, label={[yshift=.1cm]90:{$c_\i$}}] (c\i) at ($(a\i) + (0,5)$) {};
      \draw[dotted, thick] (c\i) -- (a\i);
    }
  \foreach \i in {1,...,3}
  \foreach \j in {1,...,3} {
      \draw[arrow,opacity=.5] (a\i) -- (b\j);
      \draw[arrow,opacity=.5] (b\i) -- (c\j);
    }
  \draw[arrow, dashed] (a1) to[bend right=30] (c1);
  \node[rectangle,draw,fit=(a1)(a3), label=0:{$A$}] {};
  \node[rectangle,draw,fit=(b1)(b3), label=90:{$B$}] {};
  \node[rectangle,draw,fit=(c1)(c3), label=0:{$C$}] {};
\end{tikzpicture}%


==> Fig/adp-irrelevant-vertex.tex <==
\begin{tikzpicture}
  \node[blackvertex, label={[xshift=-.1cm]180:{$v$}}] (v) at (-4, 0) {};
  \node[blackvertex, label={[xshift=.1cm]0:{$w$}}] (w) at (4, 0) {};
  \node[blackvertex, label={[yshift=.1cm]90:{$u$}}] (u) at (-2.6, 1.7) {};
  \node[blackvertex, label={[yshift=.1cm]90:{$u'$}}] (up) at (2.6, 1.7) {};
  \node[blackvertex, label={[xshift=.1cm, yshift=.1cm]45:{$x$}}] (x) at (0, 0) {};
  \node[blackvertex, label={[xshift=-.1cm]180:{$b_2$}}] (b2) at (0, 1.2) {};
  \node[blackvertex, label={[xshift=.1cm]0:{$b_1$}}] (b1) at (0, 2.4) {};
  \node[blackvertex, label={[yshift=.1cm]90:{$c$}}] (c) at (-1.5, 3.9) {};
  \node[blackvertex] (c2) at (-2.3, 3.9) {};
  \node[blackvertex, label={[yshift=.1cm]90:{$a$}}] (a) at (1.5, 3.9) {};
  \node[blackvertex] (a2) at (2.3, 3.9) {};
  \draw[arrow, dashed] (v) -- (x);
  \draw[arrow, dashed] (x) -- (w);
  \draw[arrow] (v) -- (u);
  \draw[arrow] (u) -- (b1);
  \draw[arrow] (b1) -- (c);
  \draw[arrow] (c) -- (a);
  \draw[arrow] (a) -- (b2);
  \draw[arrow] (b2) -- (up);
  \draw[arrow] (up) -- (w);
  \draw[arrow, opacity=.5] (c2) to[bend left=20] (a2);
  \node[rectangle, draw, inner sep=5pt, fit=(b1)(b2)(x), label=-90:{$B$}] {};
  \node[rectangle, draw, inner sep=5pt, fit=(c)(c2), label=180:{$C$}] {};
  \node[rectangle, draw, inner sep=5pt, fit=(a)(a2), label=0:{$A$}] {};
\end{tikzpicture}%


==> Fig/adp-rounds.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    box/.style={draw, rounded corners=2pt, align=center, inner xsep=3pt, inner ysep=3pt},
    outbox/.style={box, fill=gray!12, minimum width=44mm, minimum height=10mm},
    act/.style={box, minimum width=44mm, minimum height=14.5mm},
    node distance=6mm and 4mm,
  ]
  \node[outbox] (o2) at (0, 0) {$\ell$-triple};
  \node[outbox, left=of o2] (o1) {decomposition of\\ width $\leq g(k, h)$};
  \node[outbox, right=of o2] (o3) {$\ell$-anti-triple\\ $(A, B, C)$};
  \node[box, above=7mm of o2, minimum width=140mm, minimum height=10mm] (round) {round: \zcref{lem:covering-obstructions} on $D'$ ($D$ without terminals),\\ approximation on $\widehat{D'}$ (\zcref{prop:semicomplete-jungle-algorithm}), then extraction (\zcref{lem:jungle-extraction})};
  \node[box, above=of round] (in) {instance~$\mathcal{I}$ on~$D$ with $k$ paths};
  \node[act, below=of o1] (a1) {terminals to all bags,\\ dynamic programming\\ (\zcref{lem:adp-dp}) solves~$\mathcal{I}$};
  \node[act, below=of o2] (a2) {delete irrelevant $x \in B$\\ (\zcref{lem:adp-irrelevant-vertex}):\\ $D := D \setminus \{x\}$};
  \node[act, below=of o3] (a3) {join non-neighbors $a \in A$,\\ $c \in C$ (\zcref{prop:avoidable-arcs}):\\ $D := D + (a, c)$};
  \draw[arrow] (in) -- (round);
  \foreach \i in {1, 2, 3} {
      \draw[arrow] (round.south -| o\i) -- (o\i);
      \draw[arrow] (o\i) -- (a\i);
    }
  \coordinate (r) at ($(round.east) + (3mm, 0)$);
  \coordinate (bot) at ($(a2.south) + (0, -4mm)$);
  \draw (a3.south) -- (a3.south |- bot);
  \draw[arrow] (a2.south) -- (bot) -- (bot -| r) -- (r) -- (round.east);
  \node[below=1mm, align=center] at ($(bot)!.5!(bot -| r)$) {next round: $D$ is smaller or denser,\\ $\Ocal((h + 1) \cdot n)$ rounds in total};
\end{tikzpicture}%


==> Fig/common-neighbors.tex <==
\begin{tikzpicture}[yscale=.8]
  \foreach \i/\y in {1/0, 2/1, 3/2} {
      \node[blackvertex] (l\i) at (0, \y) {};
      \node[blackvertex] (r\i) at (5, \y) {};
    }
  \foreach \j/\y in {1/.5, 2/1.5} {
      \node[blackvertex] (x\j) at (2.5, \y) {};
    }
  \foreach \i in {1, 2, 3} {
      \foreach \j in {1, 2} {
          \draw[arrow, opacity=.5] (l\i) -- (x\j);
          \draw[arrow, opacity=.5] (x\j) -- (r\i);
        }
    }
  \node[rectangle, draw, inner sep=6pt, fit=(l1)(l3), label=90:{$\Gamma^-_T(X)$}] {};
  \node[rectangle, draw, inner sep=6pt, fit=(x1)(x2), label=90:{$X$}] {};
  \node[rectangle, draw, inner sep=6pt, fit=(r1)(r3), label=90:{$\Gamma^+_T(X)$}] {};
\end{tikzpicture}%


==> Fig/cw-mirrored-grid.tex <==
\begin{tikzpicture}[scale=1.7]
  \draw[faded, dotted, thick] (.7, .7) -- (4.25, 4.25);
  \foreach \i in {1,...,4} {
      \node at (\i, .35) {$C_\i$};
      \foreach \t in {1,...,4} {
          \node[blackvertex] (v\i\t) at (\i, \t) {};
        }
      \foreach \t [evaluate=\t as \s using int(\t+1)] in {1,2,3} {
          \draw[arrow, opacity=.5] (v\i\t) -- (v\i\s);
        }
    }
  \foreach \i/\t/\b in {1/2/15, 1/3/15, 1/4/13, 2/3/-15, 2/4/15, 3/4/15} {
      \draw[dashed] (v\i\t) to[bend left=\b] (v\t\i);
    }
  \node[left=2pt] at (v11) {$v_{1,1}$};
  \node[left=2pt] at (v14) {$v_{1,4}$};
  \node[right=2pt] at (v41) {$v_{4,1}$};
  \node[above=2pt] at (v44) {$v_{4,4}$};
\end{tikzpicture}%


==> Fig/detour-completion.tex <==
\begin{tikzpicture}
  \node[blackvertex, label={[xshift=-.1cm]180:{$u$}}] (u) at (0, 0) {};
  \node[blackvertex, label={[xshift=.1cm]0:{$v$}}] (v) at (5, 0) {};
  \foreach \i/\x in {1/1.5, 2/2.5, 3/3.5} {
      \node[blackvertex] (w\i) at (\x, 1.4) {};
      \draw[arrow] (u) -- (w\i);
      \draw[arrow] (w\i) -- (v);
    }
  \node[blackvertex] (w4) at (2.5, -1.4) {};
  \draw[arrow] (v) -- (w4);
  \draw[arrow] (w4) -- (u);
  \draw[arrow, dashed] (u) -- (v);
  \node[rectangle, draw, inner sep=5pt, fit=(w1)(w3), label=90:{$\detours{D}{u}{v}$}] {};
  \node[rectangle, draw, inner sep=5pt, fit=(w4), label=-90:{$\detours{D}{v}{u}$}] {};
\end{tikzpicture}%


==> Fig/k-triple-example.tex <==
\begin{tikzpicture}[yscale=.6]
  \foreach \i in {1,...,4} {
      \node[blackvertex, label={[yshift=-.1cm]-90:{$a_\i$}}] (a\i) at (\i-1,-.5) {};
      \node[blackvertex, label={[xshift=-.1cm]180:{$b_\i$}}] (b\i) at (-2,\i-1) {};
      \node[blackvertex, label={[yshift=.1cm]90:{$c_\i$}}] (c\i) at ($(a\i) + (0,4.5)$) {};
      \draw[arrow] (c\i) -- (a\i);
    }
  \foreach \i in {1,...,4}
  \foreach \j in {1,...,4} {
      \draw[arrow,opacity=.5] (a\i) -- (b\j);
      \draw[arrow,opacity=.5] (b\i) -- (c\j);
    }
  \node[rectangle,draw,fit=(a1)(a4), label=0:{$A$}] {};
  \node[rectangle,draw,fit=(b1)(b4), label=90:{$B$}] {};
  \node[rectangle,draw,fit=(c1)(c4), label=0:{$C$}] {};
\end{tikzpicture}%


==> Fig/overview-detour-direction.tex <==
\begin{tikzpicture}
  \foreach \i in {1,...,3} {
      \node[blackvertex, label={[yshift=-.1cm]-90:{$a_\i$}}] (a\i) at (1.5*\i-1.5, 0) {};
      \node[blackvertex, label={[yshift=.1cm]90:{$c_\i$}}] (c\i) at (1.5*\i-1.5, 1.7) {};
      \node[blackvertex, label={[yshift=.1cm]90:{$b_\i$}}] (b\i) at (1.2*\i+4.4, 0.85) {};
    }
  \foreach \i/\j in {1/2, 1/3, 2/1, 2/3, 3/1, 3/2} {
      \draw[arrow] (a\i) -- (c\j);
    }
  \foreach \i in {1,...,3} {
      \draw[arrow, very thick, dashed] (a\i) -- (c\i);
    }
  \node[rectangle, draw, inner sep=3pt, fit=(a1)(a3), label=180:{$A$}] (A) {};
  \node[rectangle, draw, inner sep=3pt, fit=(b1)(b3), label=0:{$B$}] (B) {};
  \node[rectangle, draw, inner sep=3pt, fit=(c1)(c3), label=180:{$C$}] (C) {};
  \draw[-{Latex[length=2.5mm]}, line width=1.2pt, gray] (A.east) -- (B.south west);
  \draw[-{Latex[length=2.5mm]}, line width=1.2pt, gray] (B.north west) -- (C.east);
\end{tikzpicture}%


==> Fig/triples-detour-pairs.tex <==
\begin{tikzpicture}[yscale=.6]
  \foreach \j/\y in {1/1, 2/2} {
      \node[blackvertex, label={[xshift=-.1cm]180:{$b_\j$}}] (b\j) at (-2, \y) {};
    }
  \node[blackvertex, label={[yshift=.1cm]90:{$c_1$}}] (c1) at (0, 3.6) {};
  \node[blackvertex, label={[xshift=-.05cm, yshift=.05cm]135:{$u_2$}}] (u2) at (1.2, 3.6) {};
  \node[blackvertex, label={[xshift=.05cm, yshift=-.05cm]-45:{$u_1$}}] (u1) at (0, -.6) {};
  \node[blackvertex, label={[yshift=-.1cm]-90:{$a_2$}}] (a2) at (1.2, -.6) {};
  \node[vertex, faded, label={[yshift=-.1cm, gray]-90:{$a_1$}}] (a1) at (-1.2, -2.4) {};
  \node[vertex, faded, label={[yshift=.1cm, gray]90:{$c_2$}}] (c2) at (2.4, 5.4) {};
  \foreach \j in {1, 2} {
      \draw[arrow, opacity=.5] (u1) -- (b\j);
      \draw[arrow, opacity=.5] (a2) -- (b\j);
      \draw[arrow, opacity=.5] (b\j) -- (c1);
      \draw[arrow, opacity=.5] (b\j) -- (u2);
    }
  \draw[arrow, very thick] (c1) -- (u1);
  \draw[arrow, very thick] (u2) -- (a2);
  \draw[arrow] (u1) -- (a1);
  \draw[arrow] (c2) -- (u2);
  \node[rectangle, draw, fit=(b1)(b2), label=90:{$B'$}] {};
  \node[rectangle, draw, fit=(c1)(u2), label=0:{$C$}] {};
  \node[rectangle, draw, fit=(u1)(a2), label=0:{$A$}] {};
\end{tikzpicture}%


==> Fig/triples-extraction.tex <==
\begin{tikzpicture}[yscale=.6]
  \foreach \j/\y in {1/1, 2/2} {
      \node[blackvertex, label={[xshift=-.1cm]180:{$b_\j$}}] (b\j) at (-2, \y) {};
    }
  \node[blackvertex, label={[yshift=.1cm]90:{$v_1$}}] (v1) at (0, 6.2) {};
  \node[blackvertex, label={[xshift=-.05cm, yshift=.05cm]135:{$c_{P_1}$}}] (c1) at (0, 3.6) {};
  \node[blackvertex, label={[xshift=-.05cm, yshift=-.05cm]-135:{$a_{P_1}$}}] (a1) at (0, -.6) {};
  \node[blackvertex, label={[yshift=-.1cm]-90:{$w_1$}}] (w1) at (0, -3.2) {};
  \node[blackvertex, label={[yshift=.1cm]90:{$v_2$}}] (v2) at (1.8, 3.6) {};
  \node[blackvertex, label={[xshift=.05cm, yshift=-.05cm]-45:{$a_{P_2}$}}] (a2) at (1.8, -.6) {};
  \node[blackvertex, label={[yshift=-.1cm]-90:{$w_2$}}] (w2) at (1.8, -3.2) {};
  \draw[arrow] (v1) -- (c1);
  \draw[arrow, very thick] (c1) -- (a1);
  \draw[arrow] (a1) -- (w1);
  \draw[arrow, very thick] (v2) -- (a2);
  \draw[arrow] (a2) -- (w2);
  \foreach \j in {1, 2} {
      \draw[arrow, opacity=.5] (a1) -- (b\j);
      \draw[arrow, opacity=.5] (a2) -- (b\j);
      \draw[arrow, opacity=.5] (b\j) -- (c1);
      \draw[arrow, opacity=.5] (b\j) -- (v2);
    }
  \node[rectangle, draw, fit=(b1)(b2), label=90:{$B$}] {};
  \node[rectangle, draw, fit=(c1)(v2), label=0:{$C$}] {};
  \node[rectangle, draw, fit=(a1)(a2), label=-90:{$A$}] {};
\end{tikzpicture}%


==> Fig/triples-flip.tex <==
\begin{tikzpicture}
  \foreach \i/\x in {0/0, 1/1.5, 2/3, 3/4.5, 4/6} {
      \node[blackvertex, label={[yshift=-.1cm, name=lp\i]-90:{$p_\i$}}] (p\i) at (\x, 0) {};
    }
  \draw[arrow] (p0) -- (p1);
  \draw[arrow] (p1) -- (p2);
  \draw[arrow, very thick] (p2) -- (p3);
  \draw[arrow] (p3) -- (p4);
  \node[blackvertex, label={[xshift=.1cm]0:{$x$}}] (t) at (3, 2.6) {};
  \node[vertex] (t1) at (1.8, 2.6) {};
  \node[vertex] (t2) at (4.2, 2.6) {};
  \draw[arrow] (t) -- (p0);
  \draw[arrow] (t) -- (p1);
  \draw[arrow] (t) -- (p2);
  \draw[arrow] (p3) -- (t);
  \draw[arrow] (p4) -- (t);
  \node[rectangle, draw, inner sep=6pt, fit=(t1)(t2), label=90:{$M$}] {};
  \node[rectangle, draw, inner sep=4pt, fit=(p0)(lp0), label=180:{$Z^+$}] {};
  \node[rectangle, draw, inner sep=4pt, fit=(p4)(lp4), label=0:{$Z^-$}] {};
\end{tikzpicture}%

